Tight Thresholds for Cuckoo Hashing via XORSAT

We settle the question of tight thresholds for offline cuckoo hashing. The problem can be stated as follows: we have n keys to be hashed into m buckets each capable of holding a single key. Each key has k >= 3 (distinct) associated buckets chosen uniformly at random and independently of the choices of other keys. A hash table can be constructed successfully if each key can be placed into one of its buckets. We seek thresholds alpha_k such that, as n goes to infinity, if n/m <= alpha for some alpha < alpha_k then a hash table can be constructed successfully with high probability, and if n/m >= alpha for some alpha > alpha_k a hash table cannot be constructed successfully with high probability. Here we are considering the offline version of the problem, where all keys and hash values are given, so the problem is equivalent to previous models of multiple-choice hashing. We find the thresholds for all values of k > 2 by showing that they are in fact the same as the previously known thresholds for the random k-XORSAT problem. We then extend these results to the setting where keys can have differing number of choices, and provide evidence in the form of an algorithm for a conjecture extending this result to cuckoo hash tables that store multiple keys in a bucket.

==> figures/xGS_n=10E5_d=3_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1256,440){\makebox(0,0){\strut{} 0.914}}%
      \put(1961,440){\makebox(0,0){\strut{} 0.915}}%
      \put(2666,440){\makebox(0,0){\strut{} 0.916}}%
      \put(3371,440){\makebox(0,0){\strut{} 0.917}}%
      \put(4076,440){\makebox(0,0){\strut{} 0.918}}%
      \put(4781,440){\makebox(0,0){\strut{} 0.919}}%
      \put(5486,440){\makebox(0,0){\strut{} 0.92}}%
      \put(6191,440){\makebox(0,0){\strut{} 0.921}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4041,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.91785$}}%
      \put(4041,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.050985$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/GS_n=10E5_d=3_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xGS_n=10E6_d=3_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1256,440){\makebox(0,0){\strut{} 0.914}}%
      \put(1961,440){\makebox(0,0){\strut{} 0.915}}%
      \put(2666,440){\makebox(0,0){\strut{} 0.916}}%
      \put(3371,440){\makebox(0,0){\strut{} 0.917}}%
      \put(4076,440){\makebox(0,0){\strut{} 0.918}}%
      \put(4781,440){\makebox(0,0){\strut{} 0.919}}%
      \put(5486,440){\makebox(0,0){\strut{} 0.92}}%
      \put(6191,440){\makebox(0,0){\strut{} 0.921}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4092,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.917923$}}%
      \put(4092,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0147659$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/GS_n=10E6_d=3_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xGSvsHC_n=10E5_d=3_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1326,440){\makebox(0,0){\strut{} 0.916}}%
      \put(2031,440){\makebox(0,0){\strut{} 0.9165}}%
      \put(2736,440){\makebox(0,0){\strut{} 0.917}}%
      \put(3441,440){\makebox(0,0){\strut{} 0.9175}}%
      \put(4147,440){\makebox(0,0){\strut{} 0.918}}%
      \put(4852,440){\makebox(0,0){\strut{} 0.9185}}%
      \put(5557,440){\makebox(0,0){\strut{} 0.919}}%
      \put(6262,440){\makebox(0,0){\strut{} 0.9195}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4640,926){\makebox(0,0)[l]{\strut{}\labIncr$a_{\rm pm} = 0.917919$}}%
      \put(4640,1331){\makebox(0,0)[l]{\strut{}\labIncr$a_{\rm gs} = 0.91785$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}generalized selfless (gs)}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$ \sigma(\beta;a_{\rm gs}, b_{\rm gs} )$}}%
      \csname LTb\endcsname%
      \put(2172,4163){\makebox(0,0)[l]{\strut{}perfect matching (pm)}}%
      \csname LTb\endcsname%
      \put(2172,3943){\makebox(0,0)[l]{\strut{}$ \sigma(\beta;a_{\rm pm}, b_{\rm pm} )$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/GSvsHC_n=10E5_d=3_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xGSvsHC_n=10E6_d=3_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1326,440){\makebox(0,0){\strut{} 0.916}}%
      \put(2031,440){\makebox(0,0){\strut{} 0.9165}}%
      \put(2736,440){\makebox(0,0){\strut{} 0.917}}%
      \put(3441,440){\makebox(0,0){\strut{} 0.9175}}%
      \put(4147,440){\makebox(0,0){\strut{} 0.918}}%
      \put(4852,440){\makebox(0,0){\strut{} 0.9185}}%
      \put(5557,440){\makebox(0,0){\strut{} 0.919}}%
      \put(6262,440){\makebox(0,0){\strut{} 0.9195}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4743,926){\makebox(0,0)[l]{\strut{}\labIncr$a_{\rm pm} = 0.917929$}}%
      \put(4743,1331){\makebox(0,0)[l]{\strut{}\labIncr$a_{\rm gs} = 0.917923$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}generalized selfless (gs)}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$ \sigma(\beta;a_{\rm gs}, b_{\rm gs} )$}}%
      \csname LTb\endcsname%
      \put(2172,4163){\makebox(0,0)[l]{\strut{}perfect matching (pm)}}%
      \csname LTb\endcsname%
      \put(2172,3943){\makebox(0,0)[l]{\strut{}$ \sigma(\beta;a_{\rm pm}, b_{\rm pm} )$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/GSvsHC_n=10E6_d=3_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E5_d=3_k=2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1608,440){\makebox(0,0){\strut{} 1.973}}%
      \put(2313,440){\makebox(0,0){\strut{} 1.974}}%
      \put(3018,440){\makebox(0,0){\strut{} 1.975}}%
      \put(3723,440){\makebox(0,0){\strut{} 1.976}}%
      \put(4429,440){\makebox(0,0){\strut{} 1.977}}%
      \put(5134,440){\makebox(0,0){\strut{} 1.978}}%
      \put(5839,440){\makebox(0,0){\strut{} 1.979}}%
      \put(6544,440){\makebox(0,0){\strut{} 1.98}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4062,926){\makebox(0,0)[l]{\strut{}\labIncr$a=1.97638$}}%
      \put(4062,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0423689$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E5_d=3_k=2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E5_d=4_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1326,440){\makebox(0,0){\strut{} 0.973}}%
      \put(2031,440){\makebox(0,0){\strut{} 0.974}}%
      \put(2736,440){\makebox(0,0){\strut{} 0.975}}%
      \put(3441,440){\makebox(0,0){\strut{} 0.976}}%
      \put(4147,440){\makebox(0,0){\strut{} 0.977}}%
      \put(4852,440){\makebox(0,0){\strut{} 0.978}}%
      \put(5557,440){\makebox(0,0){\strut{} 0.979}}%
      \put(6262,440){\makebox(0,0){\strut{} 0.98}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4028,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.976732$}}%
      \put(4028,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0242203$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E5_d=4_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E5_d=5_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1608,440){\makebox(0,0){\strut{} 0.989}}%
      \put(2313,440){\makebox(0,0){\strut{} 0.99}}%
      \put(3018,440){\makebox(0,0){\strut{} 0.991}}%
      \put(3723,440){\makebox(0,0){\strut{} 0.992}}%
      \put(4429,440){\makebox(0,0){\strut{} 0.993}}%
      \put(5134,440){\makebox(0,0){\strut{} 0.994}}%
      \put(5839,440){\makebox(0,0){\strut{} 0.995}}%
      \put(6544,440){\makebox(0,0){\strut{} 0.996}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4092,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.992423$}}%
      \put(4092,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0115793$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E5_d=5_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E6_d=3_k=2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1608,440){\makebox(0,0){\strut{} 1.973}}%
      \put(2313,440){\makebox(0,0){\strut{} 1.974}}%
      \put(3018,440){\makebox(0,0){\strut{} 1.975}}%
      \put(3723,440){\makebox(0,0){\strut{} 1.976}}%
      \put(4429,440){\makebox(0,0){\strut{} 1.977}}%
      \put(5134,440){\makebox(0,0){\strut{} 1.978}}%
      \put(5839,440){\makebox(0,0){\strut{} 1.979}}%
      \put(6544,440){\makebox(0,0){\strut{} 1.98}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4069,926){\makebox(0,0)[l]{\strut{}\labIncr$a=1.97639$}}%
      \put(4069,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.00146084$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E6_d=3_k=2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E6_d=4_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1326,440){\makebox(0,0){\strut{} 0.973}}%
      \put(2031,440){\makebox(0,0){\strut{} 0.974}}%
      \put(2736,440){\makebox(0,0){\strut{} 0.975}}%
      \put(3441,440){\makebox(0,0){\strut{} 0.976}}%
      \put(4147,440){\makebox(0,0){\strut{} 0.977}}%
      \put(4852,440){\makebox(0,0){\strut{} 0.978}}%
      \put(5557,440){\makebox(0,0){\strut{} 0.979}}%
      \put(6262,440){\makebox(0,0){\strut{} 0.98}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4045,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.976756$}}%
      \put(4045,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0035227$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E6_d=4_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/xkthulhu_MTW_n=10E6_d=5_k=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1091){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1460){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1828){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2197){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2565){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2934){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3302){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3671){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4039){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,4408){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1608,440){\makebox(0,0){\strut{} 0.989}}%
      \put(2313,440){\makebox(0,0){\strut{} 0.99}}%
      \put(3018,440){\makebox(0,0){\strut{} 0.991}}%
      \put(3723,440){\makebox(0,0){\strut{} 0.992}}%
      \put(4429,440){\makebox(0,0){\strut{} 0.993}}%
      \put(5134,440){\makebox(0,0){\strut{} 0.994}}%
      \put(5839,440){\makebox(0,0){\strut{} 0.995}}%
      \put(6544,440){\makebox(0,0){\strut{} 0.996}}%
      \put(220,2749){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ attempts}}}%
      \put(4005,110){\makebox(0,0){\strut{}$\beta$}}%
      \put(4105,926){\makebox(0,0)[l]{\strut{}\labIncr$a=0.992441$}}%
      \put(4105,1331){\makebox(0,0)[l]{\strut{}\labIncr$\sum_{res}=0.0019705$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2172,4603){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2172,4383){\makebox(0,0)[l]{\strut{}$(1+e^{-(\beta-a)/b)})^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/kthulhu_MTW_n=10E6_d=5_k=1}}%
    \gplfronttext
  \end{picture}%
\endgroup

